Self-simulability of graph products

A group is self-simulable if all its computable actions admit SFT covers, which means roughly that they can be implemented with finitely many tiling constraints. We prove that a graph product of infinite finitely-generated groups is self-simulable if and only if its defining graph has no disconnecting clique consisting of amenable groups. In particular, a right-angled Artin group (a.k.a.\ a graph group) is self-simulable if and only if the defining graph has no disconnecting clique. As an application, we obtain that a graph product of infinite finitely-generated groups splits (algebraically, or in a certain geometric sense) over an amenable subgroup if and only if the graph has a disconnecting clique consisting of amenable groups.

==> RAAGSynchro.tex <==
\begin{tikzpicture}[scale=0.8]
\draw (-0.7071067811865475, 0.7071067811865475) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (0.2169304578186562, 0.9761870601839527);
\draw (-1.414213562373095, 1.414213562373095) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (0.4338609156373124, 1.9523741203679055);
\draw (-2.1213203435596424, 2.1213203435596424) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (0.6507913734559686, 2.928561180551858);
\draw (-2.82842712474619, 2.82842712474619) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (0.8677218312746248, 3.904748240735811);
\draw (0.2169304578186562, 0.9761870601839527) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (0.8944271909999159, 0.4472135954999579);
\draw (0.4338609156373124, 1.9523741203679055) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (1.7888543819998317, 0.8944271909999159);
\draw (0.6507913734559686, 2.928561180551858) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (2.6832815729997477, 1.3416407864998738);
\draw (0.8677218312746248, 3.904748240735811) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (3.5777087639996634, 1.7888543819998317);
\draw (0.8944271909999159, 0.4472135954999579) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (0.9701425001453318, -0.24253562503633294);
\draw (1.7888543819998317, 0.8944271909999159) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (1.9402850002906635, -0.4850712500726659);
\draw (2.6832815729997477, 1.3416407864998738) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (2.910427500435995, -0.7276068751089988);
\draw (3.5777087639996634, 1.7888543819998317) edge[black, dotted, stealth-stealth, shorten <=2pt, shorten >=2pt] (3.880570000581327, -0.9701425001453318);
\draw[thick] (-0.0, 0.0) -- (1.084652289093281, 4.880935300919764);
\draw[thick] (0.0, 0.0) -- (-3.5355339059327373, 3.5355339059327373);
\draw[] (-0.7071067811865475, 0.7071067811865475) -- (0.3775455079067336, 5.588042082106311);
\draw[] (0.2169304578186562, 0.9761870601839527) -- (-3.318603448114081, 4.51172096611669);
\draw[] (-1.414213562373095, 1.414213562373095) -- (-0.3295612732798139, 6.295148863292859);
\draw[] (0.4338609156373124, 1.9523741203679055) -- (-3.101672990295425, 5.487908026300643);
\draw[] (-2.1213203435596424, 2.1213203435596424) -- (-1.0366680544663613, 7.002255644479407);
\draw[] (0.6507913734559686, 2.928561180551858) -- (-2.8847425324767686, 6.464095086484596);
\draw[] (-2.82842712474619, 2.82842712474619) -- (-1.7437748356529088, 7.709362425665954);
\draw[] (0.8677218312746248, 3.904748240735811) -- (-2.6678120746581127, 7.440282146668548);
\draw[thick] (0.0, 0.0) -- (4.47213595499958, 2.23606797749979);
\draw[thick] (0.0, 0.0) -- (1.084652289093281, 4.880935300919764);
\draw[] (0.2169304578186562, 0.9761870601839527) -- (4.689066412818236, 3.2122550376837427);
\draw[] (0.8944271909999159, 0.4472135954999579) -- (1.9790794800931968, 5.328148896419722);
\draw[] (0.4338609156373124, 1.9523741203679055) -- (4.905996870636892, 4.1884420978676955);
\draw[] (1.7888543819998317, 0.8944271909999159) -- (2.8735066710931125, 5.7753624919196795);
\draw[] (0.6507913734559686, 2.928561180551858) -- (5.122927328455548, 5.164629158051648);
\draw[] (2.6832815729997477, 1.3416407864998738) -- (3.7679338620930287, 6.222576087419638);
\draw[] (0.8677218312746248, 3.904748240735811) -- (5.339857786274204, 6.140816218235601);
\draw[] (3.5777087639996634, 1.7888543819998317) -- (4.662361053092944, 6.669789682919595);
\draw[thick] (0.0, 0.0) -- (4.850712500726659, -1.2126781251816647);
\draw[thick] (0.0, -0.0) -- (4.47213595499958, 2.23606797749979);
\draw[] (0.8944271909999159, 0.4472135954999579) -- (5.745139691726575, -0.7654645296817069);
\draw[] (0.9701425001453318, -0.24253562503633294) -- (5.442278455144911, 1.993532352463457);
\draw[] (1.7888543819998317, 0.8944271909999159) -- (6.63956688272649, -0.3182509341817489);
\draw[] (1.9402850002906635, -0.4850712500726659) -- (6.412420955290243, 1.7509967274271239);
\draw[] (2.6832815729997477, 1.3416407864998738) -- (7.533994073726406, 0.1289626613182091);
\draw[] (2.910427500435995, -0.7276068751089988) -- (7.382563455435575, 1.508461102390791);
\draw[] (3.5777087639996634, 1.7888543819998317) -- (8.428421264726323, 0.576176256818167);
\draw[] (3.880570000581327, -0.9701425001453318) -- (8.352705955580907, 1.265925477354458);
\node () at (-0.8571067811865475, 0.5571067811865474) {$a$};
\node () at (0.01693045781865618, 0.7761870601839527) {$b$};
\node () at (0.6444271909999159, 0.4472135954999579) {$c$};
\node () at (0.8701425001453318, -0.34253562503633295) {$d$};
\end{tikzpicture}


==> RAAGSynchro2.tex <==
\begin{tikzpicture}[scale=0.8]
\draw[thick, black!30!white] (-0.0, 0.0) -- (1.084652289093281, 4.880935300919764);
\draw[thick, black!30!white] (0.0, 0.0) -- (-3.5355339059327373, 3.5355339059327373);
\draw[, black!30!white] (-0.7071067811865475, 0.7071067811865475) -- (0.3775455079067336, 5.588042082106311);
\draw[, black!30!white] (0.2169304578186562, 0.9761870601839527) -- (-3.318603448114081, 4.51172096611669);
\draw[, black!30!white] (-1.414213562373095, 1.414213562373095) -- (-0.3295612732798139, 6.295148863292859);
\draw[, black!30!white] (0.4338609156373124, 1.9523741203679055) -- (-3.101672990295425, 5.487908026300643);
\draw[, black!30!white] (-2.1213203435596424, 2.1213203435596424) -- (-1.0366680544663613, 7.002255644479407);
\draw[, black!30!white] (0.6507913734559686, 2.928561180551858) -- (-2.8847425324767686, 6.464095086484596);
\draw[, black!30!white] (-2.82842712474619, 2.82842712474619) -- (-1.7437748356529088, 7.709362425665954);
\draw[, black!30!white] (0.8677218312746248, 3.904748240735811) -- (-2.6678120746581127, 7.440282146668548);
\draw[thick, black!30!white] (0.0, 0.0) -- (4.47213595499958, 2.23606797749979);
\draw[thick, black!30!white] (0.0, 0.0) -- (1.084652289093281, 4.880935300919764);
\draw[, black!30!white] (0.2169304578186562, 0.9761870601839527) -- (4.689066412818236, 3.2122550376837427);
\draw[, black!30!white] (0.8944271909999159, 0.4472135954999579) -- (1.9790794800931968, 5.328148896419722);
\draw[, black!30!white] (0.4338609156373124, 1.9523741203679055) -- (4.905996870636892, 4.1884420978676955);
\draw[, black!30!white] (1.7888543819998317, 0.8944271909999159) -- (2.8735066710931125, 5.7753624919196795);
\draw[, black!30!white] (0.6507913734559686, 2.928561180551858) -- (5.122927328455548, 5.164629158051648);
\draw[, black!30!white] (2.6832815729997477, 1.3416407864998738) -- (3.7679338620930287, 6.222576087419638);
\draw[, black!30!white] (0.8677218312746248, 3.904748240735811) -- (5.339857786274204, 6.140816218235601);
\draw[, black!30!white] (3.5777087639996634, 1.7888543819998317) -- (4.662361053092944, 6.669789682919595);
\draw[thick, black] (0.0, 0.0) -- (4.850712500726659, -1.2126781251816647);
\draw[thick, black] (0.0, -0.0) -- (4.47213595499958, 2.23606797749979);
\draw[, black] (0.8944271909999159, 0.4472135954999579) -- (5.745139691726575, -0.7654645296817069);
\draw[, black] (0.9701425001453318, -0.24253562503633294) -- (5.442278455144911, 1.993532352463457);
\draw[, black] (1.7888543819998317, 0.8944271909999159) -- (6.63956688272649, -0.3182509341817489);
\draw[, black] (1.9402850002906635, -0.4850712500726659) -- (6.412420955290243, 1.7509967274271239);
\draw[, black] (2.6832815729997477, 1.3416407864998738) -- (7.533994073726406, 0.1289626613182091);
\draw[, black] (2.910427500435995, -0.7276068751089988) -- (7.382563455435575, 1.508461102390791);
\draw[, black] (3.5777087639996634, 1.7888543819998317) -- (8.428421264726323, 0.576176256818167);
\draw[, black] (3.880570000581327, -0.9701425001453318) -- (8.352705955580907, 1.265925477354458);
\node () at (0.1, -0.25) {$0q_0$};
\node () at (0.9944271909999158, 0.19721359549995793) {$1q_0$};
\node () at (1.8888543819998318, 0.6444271909999159) {$0$};
\node () at (2.7832815729997478, 1.0916407864998738) {$0$};
\node () at (3.6777087639996635, 1.5388543819998317) {$0$};
\node () at (1.0701425001453317, -0.49253562503633297) {$1$};
\node () at (1.9645696911452477, -0.045322029536375014) {$1$};
\node () at (2.8589968821451635, 0.4018915659635829) {$1q_0$};
\node () at (3.7534240731450796, 0.849105161463541) {$0$};
\node () at (4.647851264144995, 1.2963187569634989) {$0q_2$};
\node () at (2.0402850002906634, -0.7350712500726659) {$0$};
\node () at (2.9347121912905796, -0.28785765457270795) {$0$};
\node () at (3.8291393822904953, 0.15935594092724997) {$0$};
\node () at (4.723566573290411, 0.6065695364272079) {$0q_0$};
\node () at (5.617993764290326, 1.0537831319271658) {$1$};
\node () at (3.0104275004359953, -0.9776068751089988) {$1$};
\node () at (3.904854691435911, -0.5303932796090409) {$1$};
\node () at (4.799281882435826, -0.08317968410908294) {$1$};
\node () at (5.693709073435743, 0.36403391139087504) {$1$};
\node () at (6.588136264435658, 0.8112475068908329) {$1$};
\node () at (3.980570000581327, -1.2201425001453319) {$1$};
\node () at (4.874997191581243, -0.7729289046453738) {$1$};
\node () at (5.769424382581159, -0.3257153091454159) {$1$};
\node () at (6.663851573581074, 0.12149828635454207) {$1$};
\node () at (7.55827876458099, 0.5687118818545) {$1$};
\end{tikzpicture}

